Can Humans Dream of Electric Sheep? Human-Written Samples for Fine-Grained Vision-and-Language Hallucination Benchmarking

In an age of rapid model turnover, how do we make hallucination evaluation more perennial? We explore whether human-written hallucination samples could take the place of model-generated hallucinations, in order to make benchmarking detection independent of particular models. To this end, we construct a dataset of 1,600 human-written samples, spanning four languages (Chinese, English, French, Italian), and 18,400 samples from five vision-and-language models, all annotated for hallucinations using a fine-grained span-level labeling scheme. We find that human-written samples result in higher agreement and allow greater control of dataset contents, while remaining distributionally similar to samples derived from vision-and-language samples and providing a reasonable portrayal of detection capabilities - suggesting that human data is a viable substitute for model-based hallucination benchmarks.

==> latex/figs/example/train-fr-4186.tex <==
\begin{instructionbox}\scriptsize\smaller
\{\\
\null~"id": "train-fr-4186",\\
\null~"split": "train", \\
\null~"language": "fr",\\
\null~"prompt": "Que fait le mouton noir?",\\
\null~"image\_name": "1035\_1474161379\_308597d6ca\_o.jpg",\\
\null~"response": "Le mouton noir est en train de brouter l'herbe. On peut voir sa tête inclinée vers le bas, ce qui indique qu'il est occupé à pâturer dans la pelouse verte environnante.",\\
\null~"comments":\{\\
\null~~"y8pM-y1Ki7DUj7nR8ebGs\_DFOPj2oSHKSXzuit9IiaY": null,\\
\null~~"RBa6IqYMnvjmMNq94k7zKqqgIXmnQi12XIlcbbAIH-g": null,\\
\null~~"Hb-KgRqHQTYOcU5cFq\_i6Kmgx2jEbDmIdpz1vmx1Tjs": null\\
\null~\},\\
\null~
"raw\_annots":\{\\
\null~~"y8pM-y1Ki7DUj7nR8ebGs\_DFOPj2oSHKSXzuit9IiaY":\\ "3:14;31:46;48:89;109:132|A;A;A;A",\\
\null~~"RBa6IqYMnvjmMNq94k7zKqqgIXmnQi12XIlcbbAIH-g":\\ "3:46;64:132|A;A",\\
\null~~"Hb-KgRqHQTYOcU5cFq\_i6Kmgx2jEbDmIdpz1vmx1Tjs": "0:168|A"\\
\null~\},\\
\null~"labels":[\{"start":0, "prob":0.3333, "label":"A", "end":3\}, \{"start":3, "prob":1.0, "label":"A", "end":14\}, \{"start":14, "prob":0.6667, "label":"A", "end":31\}, \{"start":31, "prob":1.0, "label":"A", "end":46\}, \{"start":46, "prob":0.6667, "label":"A", "end":64\},\{"start":64, "prob":1.0, "label":"A", "end" :89\}, \{"start":89, "prob":0.6667, "label":"A", "end":109\}, \{"start":109, "prob":1.0, "label":"A", "end":132\}, \{"start":132, "prob":0.3333, "label":"A", "end":167\}],\\
\null~"metadata": \{"prelabel": "B", "orig\_dataset": "haloquest", "model": "minicpm", "strategy": "random"\}\\
\}
\end{instructionbox}
